Intrinsically-multilayer moir\'e heterostructures

We introduce trilayer and multilayer moir\'e heterostructures that cannot be viewed from the ``moir\'e-of-moir\'e" perspective of helically-twisted trilayer graphene. These ``intrinsically trilayer" moir\'e systems feature periodic modulation of a local quasicrystalline structure. They open the door to realizing moir\'e heterostructures with vastly more material constituents because they do not constrain the lattice constants of the layers. In this manuscript, we define intrinsically multilayer patterns, provide a recipe for their construction, derive their local configuration space, and connect the visual patterns to physical observables in material systems.

==> Images_2DMoireTikZ_0DegTBLG_5DegTBLG.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-30, xmax=30,
xtick style={color=black},xtick={-30,-15,0,15,30},
y grid style={darkgray176},
ymin=-30, ymax=30,
ytick style={color=black},ytick={-30,-15,0,15,30}
]


\begin{scope}[thick, dash pattern=on 2.7pt off 5.4pt]
    %
    \begin{scope}[rotate around={2.5:(axis cs:0,0)}]
        \foreach \x in {-44.167295593006365,-42.43524478543749,...,44.167295593006365} {
            \edef\temp{
                \noexpand\draw(axis cs:-0.5,\x) -- (axis cs:40.5,\x);
                \noexpand\draw(axis cs:0.5,\x) -- (axis cs:-40.5,\x);
                \noexpand\draw[yshift=2.338268590218pt](axis cs:1,\x) -- (axis cs:41,\x);
                \noexpand\draw[yshift=2.338268590218pt](axis cs:-1,\x) -- (axis cs:-41,\x);
            }
            \temp
            \begin{scope}[rotate around={60:(axis cs:0,0)}]
                \temp
            \end{scope}
            \begin{scope}[rotate around={120:(axis cs:0,0)}]
                \temp
            \end{scope}
        }
    \end{scope}
    \begin{scope}[rotate around={-2.5:(axis cs:0,0)}]
        \foreach \x in {-44.167295593006365,-42.43524478543749,...,44.167295593006365} {
            \edef\temp{
                \noexpand\draw(axis cs:-0.5,\x) -- (axis cs:40.5,\x);
                \noexpand\draw(axis cs:0.5,\x) -- (axis cs:-40.5,\x);
                \noexpand\draw[yshift=2.338268590218pt](axis cs:1,\x) -- (axis cs:41,\x);
                \noexpand\draw[yshift=2.338268590218pt](axis cs:-1,\x) -- (axis cs:-41,\x);
            }
            \temp
            \begin{scope}[rotate around={60:(axis cs:0,0)}]
                \temp
            \end{scope}
            \begin{scope}[rotate around={120:(axis cs:0,0)}]
                \temp
            \end{scope}
        }
    \end{scope}
\end{scope}

\draw[red,very thick] (axis cs:0,0) circle (12pt);
\draw[blue,very thick] (axis cs:0,11.463) circle (10pt);

\end{axis}
\end{tikzpicture}

==> Images_2DMoireTikZ_SqHD_SqSimple.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-15, xmax=15,
xtick style={color=black},
y grid style={darkgray176},
ymin=-15, ymax=15,
ytick style={color=black}
]

\begin{scope}[]
    \begin{scope}[ultra thick]
        \begin{scope}[rotate around={3.366460663429805:(axis cs:0,0)}]
            \foreach \x in {-20,...,20} {
                \edef\temp{
                    \noexpand\draw(axis cs:-20,\x) -- (axis cs:20,\x);
                }
                \temp
                \begin{scope}[rotate around={90:(axis cs:0,0)}]
                    \temp
                \end{scope}
            }
        \end{scope}
        \begin{scope}[rotate around={-3.366460663429805:(axis cs:0,0)}]
            \foreach \x in {-20,...,20} {
                \edef\temp{
                    \noexpand\draw(axis cs:-20,\x) -- (axis cs:20,\x);
                }
                \temp
                \begin{scope}[rotate around={90:(axis cs:0,0)}]
                    \temp
                \end{scope}
            }
        \end{scope}
    \end{scope}
    \begin{scope}[rotate around={45:(axis cs:0,0)},color=red]
        \foreach \x in {-12.041594578792285,0,12.041594578792285} {
            \edef\temp{
                \noexpand\draw(axis cs:-20,\x) -- (axis cs:20,\x);
            }
            \temp
            \begin{scope}[rotate around={90:(axis cs:0,0)}]
                \temp
            \end{scope}
        }
    \end{scope}
    \begin{scope}[color=blue,thick]
        \foreach \x in {-17.029386365926385,-8.5146931829631925,...,17.029386365926385} {
            \edef\temp{
                \noexpand\draw(axis cs:-20,\x) -- (axis cs:20,\x);
            }
            \temp
            \begin{scope}[rotate around={90:(axis cs:0,0)}]
                \temp
            \end{scope}
        }
    \end{scope}
\end{scope}

\end{axis}
\end{tikzpicture}

==> Images_2DMoireTikZ_SqHex_SqHex.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-15, xmax=15,
xtick style={color=black},
y grid style={darkgray176},
ymin=-15, ymax=15,
ytick style={color=black}
]

\begin{scope}[]
    \begin{scope}[ultra thick]
        \begin{scope}[rotate around={3.5:(axis cs:0,0)}]
            \foreach \x in {-20,...,20} {
                \edef\temp{
                    \noexpand\draw(axis cs:-20,\x) -- (axis cs:20,\x);
                }
                \temp
                \begin{scope}[rotate around={90:(axis cs:0,0)}]
                    \temp
                \end{scope}
            }
        \end{scope}
        \begin{scope}[rotate around={-3.5:(axis cs:0,0)}]
            \foreach \x in {-20,...,20} {
                \edef\temp{
                    \noexpand\draw(axis cs:-20,\x) -- (axis cs:20,\x);
                }
                \temp
                \begin{scope}[rotate around={60:(axis cs:0,0)}]
                    \temp
                \end{scope}
                \begin{scope}[rotate around={120:(axis cs:0,0)}]
                    \temp
                \end{scope}
            }
        \end{scope}
    \end{scope}
\end{scope}

\end{axis}
\end{tikzpicture}

==> Images_2DMoireTikZ_SqbySqrt2_SqbySqrt2.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-30, xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ymin=-30, ymax=30,
ytick style={color=black}
]

\begin{scope}[very thick]
    \begin{scope}[rotate around={1.5:(axis cs:0,0)}]
        \foreach \x in {-40,...,40} {
            \edef\temp{
                \noexpand\draw(axis cs:-40,\x) -- (axis cs:40,\x);
            }
            \temp
            \begin{scope}[rotate around={90:(axis cs:0,0)}]
                \temp
            \end{scope}
        }
    \end{scope}
    \begin{scope}[rotate around={43.5:(axis cs:0,0)},scale=1.4142135623730951]
        \foreach \x in {-40,...,40} {
            \edef\temp{
                \noexpand\draw(axis cs:-40,\x) -- (axis cs:40,\x);
            }
            \temp
            \begin{scope}[rotate around={90:(axis cs:0,0)}]
                \temp
            \end{scope}
        }
    \end{scope}
\end{scope}

\end{axis}
\end{tikzpicture}

==> Images_ExpSetups_TwoPotentialGraphene.tex <==
\begin{tikzpicture}[ultra thick,auto,scale=1.5]

\draw[thick] (0:1) -- (60:1) -- (120:1) -- (180:1) -- (240:1) -- (300:1) -- cycle;

\coordinate (G1end) at (-0.3,-0.2);
\draw[->,blue] (0:1) -- node[swap]{$G_1$} (G1end);
\begin{scope}[rotate around={-10:(G1end)}]
    \coordinate (G2end) at (0:1);
\end{scope}
\draw[->,blue] (G1end) -- node[swap]{$G_2$} (G2end);
\draw[->,red] (0:1) -- node{$G_M$} (G2end);

\begin{scope}[xshift=3cm]
    \draw[thick] (0:1) -- (60:1) -- (120:1) -- (180:1) -- (240:1) -- (300:1) -- cycle;
    \begin{scope}[rotate around={-10:(0:1)}]
        \coordinate (G1end) at (120:0.3);
        \draw[->,blue] (0:1) -- node[swap]{$G_1$} (G1end);
        \begin{scope}[rotate around={5:(G1end)}]
            \coordinate (G2end) at (240:1);
            \draw[->,blue] (G1end) -- node[swap]{$G_2$} (G2end);
        \end{scope}
    \end{scope}
    \draw[->,red] (240:1) -- node{$G_M$} (G2end);
    \draw[->,dashed] (0:1) -- node{$G_3$} (240:1);
\end{scope}
\end{tikzpicture}

==> Images_Other_TTLG121SingStruct.tex <==
\begin{tikzpicture}[scale=1.5,<->,ultra thick]
\draw[opacity=0] (-1.2,-1.1) rectangle (2.3,1.5);

\begin{scope}[gray,opacity=0.5]
    \draw (-1,0)--(1,0);
    \draw (0,-1)--(0,1);
\end{scope}
\node at (1,0)[label={above:{\large $\delta_{12}=\delta_{32}$}}] {};
\node at (0,1)[label={above:{\large $\theta_{12}=\theta_{23}$}}] {};
\begin{scope}[green!40!black]
    \draw[dashed] (0,-1)--(0,1);
    \draw[rotate=-90] (-1,0.3) parabola bend (0,0) (1,0.3);
    \node at (0.3,1)[label={right:{$(1,0,-2,0,1,0)$}}] {};
\end{scope}
\end{tikzpicture}

==> Images_Other_TTLGSingStruct.tex <==
\begin{tikzpicture}[scale=1.5,<->,ultra thick]
\draw[opacity=0] (-2.2,-1.1) rectangle (1.3,1.5);

\draw[red] (-1,0)--(1,0);
\draw[blue] (0,-1)--(0,1);
\draw[red!50!blue] (-0.7,0.7)--(0.7,-0.7);
\draw[dashed, green!40!black] (-0.7,-0.7)--(0.7,0.7);

\node at (1,0)[label={above:{\large $\theta_{12}$}}] {};
\node at (0,1)[label={above:{\large $\theta_{23}$}}] {};
\node at (0,1)[label={[blue]left:{ (1,0,-1,0,0,0)}}] {};
\node at (-1,0)[label={[red]below:{(0,0,1,0,-1,0)}}] {};
\node at (-0.7,0.7)[label={[red!50!blue]left:{(1,0,0,0,-1,0)}}] {};
\end{tikzpicture}

==> Images_Other_TriangleSingularStructures.tex <==
\begin{tikzpicture}[->,ultra thick,auto,swap,scale=1.5]
\coordinate (avoidcutoff) at (0,-0.1);

\draw[red] (0,0) -- node{$G_1$} (0:1);
\draw[green!40!black] (0:1) -- node{$G_2$} (60:1);
\draw[blue] (60:1) -- node{$G_3$} (0,0);


\draw[red] (1.5,0) -- node{$G_1$} +(0:1);
\draw[green!40!black] (2.5,0) -- node{$G_2$} +(140:1);
\draw[blue] (1.5,0)++(40:1) -- node{$G_3$} (1.5,0);

\draw[red] (3,0) -- node{$G_1$} +(0:1);
\draw[green!40!black] (4,0) -- node{$G_2$} +(140:0.653);
\draw[blue] (3,0)++(40:0.653) -- node{$G_3$} (3,0);

\end{tikzpicture}

==> Images_Other_TwoKiteSingularStructures.tex <==
\begin{tikzpicture}[scale=1.,->,ultra thick,auto,swap]

\def\xshiftparam{4}
\def\yshiftparam{-2.5}

\coordinate (node0) at (0,0);
\coordinate (node1) at (1,-1);
\coordinate (node2) at (3,0);
\coordinate (node3) at (1,1);

\coordinate (node4) at ($(0,0)+(\xshiftparam,0)$);
\coordinate (node5) at ($(-60:1.414)+(\xshiftparam,0)$);
\coordinate (node6) at ($(1.871+0.707,0)+(\xshiftparam,0)$);
\coordinate (node7) at ($(60:1.414)+(\xshiftparam,0)$);

    %

\draw (node0)--node{$G_1$}(node1);
\draw (node1)--node{$G_2$}(node2);
\draw (node2)--node{$G_3$}(node3);
\draw (node3)--node{$G_4$}(node0);

\draw (node4)--node{$G_1$}(node5);
\draw (node5)--node{$G_2$}(node6);
\draw (node6)--node{$G_3$}(node7);
\draw (node7)--node{$G_4$}(node4);

\end{tikzpicture}

==> Images_ReciprocalSpaceDiagrams_0RecipSpace.tex <==
\begin{tikzpicture}[scale=1.5,auto]
\begin{scope}[<->,draw opacity=0.6,thick]
    \draw (-2.5,0) -- (2.5,0);
    \draw (0,-2.5) -- (0,2.5);
\end{scope}
\draw[very thin,rotate=7,red,draw opacity=0.5] (-2,-2) grid (2,2);
\draw[very thin,rotate=-7,blue,draw opacity=0.5] (-2,-2) grid (2,2);
\foreach \x in {-2,...,2} {
    \foreach \y in {-2,...,2} {
        \edef\temp{
            \noexpand\filldraw (\x,\y) circle (1.5 pt);
        }
        \begin{scope}[rotate=7,red]
            \temp
        \end{scope}
        \begin{scope}[rotate=-7,blue]
            \temp
        \end{scope}
    }
}

\draw[very thick,->,red] (0,0) -- node{$k_1$} (7:1);
\draw[very thick,->,blue] (0,0) -- node[swap]{$k_2$} (-7:1);
\draw[very thick,->] (-7:1) -- node[swap]{$k_M$} (7:1);

\end{tikzpicture}

==> Images_ReciprocalSpaceDiagrams_36.9RecipSpace.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{scope}[<->,draw opacity=0.6,thick]
    \draw (-4,0) -- (4,0);
    \draw (0,-4) -- (0,4);
\end{scope}
\draw[very thin,rotate={45},gray,draw opacity=0.25,scale={1/sqrt(5)}] (-7,-7) grid (7,7);
\draw[very thin,rotate={atan(3/4)/2},red,draw opacity=0.5] (-3,-3) grid (3,3);
\draw[very thin,rotate={-atan(3/4)/2},blue,draw opacity=0.5] (-3,-3) grid (3,3);

\foreach \x in {-3,...,3} {
    \foreach \y in {-3,...,3} {
        \edef\temp{
            \noexpand\draw (\x,\y) circle (3 pt);
        }
        \begin{scope}[rotate={atan(3/4)/2},red]
            \temp
        \end{scope}
        \begin{scope}[rotate={-atan(3/4)/2},blue]
            \temp
        \end{scope}
    }
}
\foreach \x in {-1,...,1} {
    \foreach \y in {-1,...,1} {
        \edef\temptwo{
            \noexpand\filldraw ({sqrt(5)*\x},{sqrt(5)*\y}) circle (3 pt);
        }
        \begin{scope}[rotate=45]
            \temptwo
        \end{scope}
    }
}


\begin{scope}[rotate={atan(3/4)/2},red,ultra thick]
    \draw (0,0) -- (2,0) -- (2,1);
\end{scope}
\begin{scope}[rotate={-atan(3/4)/2},blue,ultra thick]
    \draw (0,0) -- (1,0) -- (1,2);
\end{scope}

\end{tikzpicture}

==> Images_ReciprocalSpaceDiagrams_SqHexRecipSpace.tex <==
\begin{tikzpicture}[scale=1.2, ultra thick]

\begin{scope}[<->,draw opacity=0.6,thick]
    \draw (-3.5,0) -- (3.5,0);
    \draw (0,-3.5) -- (0,3.5);
\end{scope}

\begin{scope}[red,opacity=0.25,thick]
    \clip (-3.2,-3.2) rectangle (3.2,3.2);
    \foreach \x in {-4,...,4} {
        \begin{scope}[red]
        \draw (\x,0) -- ++ (60:5);
        \draw (\x,0) -- ++ (60:-5);
        \begin{scope}[rotate=60]
            \draw (\x,0) -- ++ (60:5);
            \draw (\x,0) -- ++ (60:-5);
        \end{scope}
        \begin{scope}[rotate=-60]
            \draw (\x,0) -- ++ (60:5);
            \draw (\x,0) -- ++ (60:-5);
        \end{scope}
        \end{scope}
        
        \begin{scope}[blue]
        \draw (\x,-4) -- (\x,4);
        \draw (-4,\x) -- (4,\x);
        \end{scope}
    }
\end{scope}

\begin{scope}[red]
\foreach \x in {-2.5,-1.5,...,2.5} {
    \draw (\x,0.8660254037844386) circle (3 pt);
    \draw (\x,2.598076211353316) circle (3 pt);
    \draw (\x,-0.8660254037844386) circle (3 pt);
    \draw (\x,-2.598076211353316) circle (3 pt);
}
\end{scope}



\foreach \x in {-3,...,3} {
    \draw[red] (\x,1.7320508075688772) circle (3 pt);
    \draw[red] (\x,-1.7320508075688772) circle (3 pt);
    \foreach \y in {-3,...,3} {
        \draw[blue] (\x,\y) circle (3 pt);
    }
    \filldraw[black] (\x,0) circle (3 pt);
}
\end{tikzpicture}

==> Images_TableImages_CommensTBLGSchematic.tex <==
\begin{tikzpicture}[scale=0.2]
\tikzmath{
    \commsize=sqrt(7)*sqrt(3);
}
\def\hex{\draw (0:1) -- (60:1) -- (120:1) -- (180:1) -- (240:1) -- (300:1) -- cycle;}
\def\shiftedhex{\begin{scope}[shift={(0:2)}]\begin{scope}[shift={(60:2)}]\hex\end{scope}\end{scope}}
\def\hexcommenscell{
    \hex
    \shiftedhex
    \begin{scope}[rotate=60]\shiftedhex\end{scope}
    \begin{scope}[rotate=120]\shiftedhex\end{scope}
    \begin{scope}[rotate=180]\shiftedhex\end{scope}
    \begin{scope}[rotate=240]\shiftedhex\end{scope}
    \begin{scope}[rotate=300]\shiftedhex\end{scope}
}
\def\shiftedhexcommenscell{
    \begin{scope}[shift={(0:1)}]\begin{scope}[shift={(60:1)}]\hexcommenscell\end{scope}\end{scope}
}
\def\hexdoublecommenscell{
    \hexcommenscell
    \shiftedhexcommenscell
    \begin{scope}[rotate=60]\shiftedhexcommenscell\end{scope}
    \begin{scope}[rotate=120]\shiftedhexcommenscell\end{scope}
    \begin{scope}[rotate=180]\shiftedhexcommenscell\end{scope}
    \begin{scope}[rotate=240]\shiftedhexcommenscell\end{scope}
    \begin{scope}[rotate=300]\shiftedhexcommenscell\end{scope}
}


\begin{scope}[thick,dotted, black!80!white]
    \draw (0,0) -- (0:\commsize);
    \draw (0,0) -- (60:\commsize);
    \draw (0,0) -- (120:\commsize);
    \draw (0,0) -- (180:\commsize);
    \draw (0,0) -- (240:\commsize);
    \draw (0,0) -- (300:\commsize);
    \draw (0:\commsize) -- (60:\commsize) -- (120:\commsize) -- (180:\commsize) -- (240:\commsize) -- (300:\commsize) -- cycle;
\end{scope}


\begin{scope}[rotate=12,red]
    \hexdoublecommenscell
\end{scope}
\begin{scope}[rotate=-12,blue]
    \hexdoublecommenscell
\end{scope}

\end{tikzpicture}

==> Images_TableImages_IntrinsicallyTrilayerSchematic.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{scope}[red,rotate=60]
    \draw (-1,-1) grid (1,1);
\end{scope}
\begin{scope}[blue,rotate=-60]
    \draw (-1,-1) grid (1,1);
\end{scope}
\begin{scope}[green!40!black]
    \draw (-1,-1) grid (1,1);
\end{scope}
\end{tikzpicture}

==> Images_TableImages_TBLGSchematic.tex <==
\begin{tikzpicture}
\begin{scope}[red,rotate=7]
    \draw (0:1) -- (60:1) -- (120:1) -- (180:1) -- (240:1) -- (300:1) -- cycle;
\end{scope}
\begin{scope}[blue,rotate=-7]
    \draw (0:1) -- (60:1) -- (120:1) -- (180:1) -- (240:1) -- (300:1) -- cycle;
\end{scope}
\end{tikzpicture}

==> Images_TableImages_TTLGSchematic.tex <==
\begin{tikzpicture}
\begin{scope}[red,rotate=7]
    \draw (0:1) -- (60:1) -- (120:1) -- (180:1) -- (240:1) -- (300:1) -- cycle;
\end{scope}
\begin{scope}[blue,rotate=-7]
    \draw (0:1) -- (60:1) -- (120:1) -- (180:1) -- (240:1) -- (300:1) -- cycle;
\end{scope}
\begin{scope}[green!40!black]
    \draw (0:1) -- (60:1) -- (120:1) -- (180:1) -- (240:1) -- (300:1) -- cycle;
\end{scope}
\end{tikzpicture}
